Steinhaus Filtration and Stable Paths in the Mapper

We define a new filtration called the Steinhaus filtration built from a single cover based on a generalized Steinhaus distance, a generalization of Jaccard distance. The homology persistence module of a Steinhaus filtration with infinitely many cover elements may not be $q$-tame, even when the covers are in a totally bounded space. While this may pose a challenge to derive stability results, we show that the Steinhaus filtration is stable when the cover is finite. We show that while the \v{C}ech and Steinhaus filtrations are not isomorphic in general, they are isomorphic for a finite point set in dimension one. Furthermore, the VR filtration completely determines the $1$-skeleton of the Steinhaus filtration in arbitrary dimension. We then develop a language and theory for stable paths within the Steinhaus filtration. We demonstrate how the framework can be applied to several applications where a standard metric may not be defined but a cover is readily available. We introduce a new perspective for modeling recommendation system datasets. As an example, we look at a movies dataset and we find the stable paths identified in our framework represent a sequence of movies constituting a gentle transition and ordering from one genre to another. For explainable machine learning, we apply the Mapper algorithm for model induction by building a filtration from a single Mapper complex, and provide explanations in the form of stable paths between subpopulations. For illustration, we build a Mapper complex from a supervised machine learning model trained on the FashionMNIST dataset. Stable paths in the Steinhaus filtration provide improved explanations of relationships between subpopulations of images.

==> images/non_qtame_example.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'non_qtame_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.34251536bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08439547)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{non_qtame_example.pdf}}%
  \end{picture}%
\endgroup%


==> images/nonequiv.tex <==
\begin{tikzpicture}[scale=1.5]
    % Cover
    \draw[fill=black] (0,0) circle (1pt);
    \draw[fill=black] (1,0) circle (1pt);
    \draw[fill=black] (0,1) circle (1pt);
    \draw[fill=black] (1,1) circle (1pt);

    \draw[fill=red,opacity=0.25] (0,0) circle (1);
    \draw[fill=red,opacity=0.25] (1,0) circle (1);
    \draw[fill=red,opacity=0.25] (0,1) circle (1);
    \draw[fill=red,opacity=0.25] (1,1) circle (1);

    \draw (0,0) circle (1);
    \draw (1,0) circle (1);
    \draw (0,1) circle (1);
    \draw (1,1) circle (1);

    % Cech filtration
    \node (cech) at (0.5,-1.5) {\v{C}ech Filtration:};
    % r=0
    \draw[fill=black] (-2,-3) circle (1pt);
    \draw[fill=black] (-1,-3) circle (1pt);
    \draw[fill=black] (-2,-2) circle (1pt);
    \draw[fill=black] (-1,-2) circle (1pt);
    \node (cr0) at (-1.5,-3.5) {$r=0$};

    % r=0.5
    \draw[fill=black] (0,-3) circle (1pt);
    \draw[fill=black] (1,-3) circle (1pt);
    \draw[fill=black] (0,-2) circle (1pt);
    \draw[fill=black] (1,-2) circle (1pt);
    \draw (0,-3) -- (0,-2) -- (1,-2) -- (1,-3) -- cycle;
    \node (cr2) at (0.5,-3.5) {$r=\frac{1}{2}$};

    % r=sqrt(2)/2
    \draw[red!60,fill=red!60] (2,-3,-1) -- (3,-3,0) -- (2,-2,0) -- cycle;
    \draw[red!60,fill=red!60] (3,-2,0) -- (3,-3,0) --(2,-2,0)--cycle;
    \draw[red!60,fill=red!60] (2,-3,-1) -- (3,-3,0) --(3,-2,0)--cycle;

    \draw[fill=black] (2,-3,-1) circle (1pt);
    \draw[fill=black] (3,-3,0) circle (1pt);
    \draw[fill=black] (2,-2,0) circle (1pt);
    \draw[fill=black] (3,-2,0) circle (1pt);
    \draw (2,-3,-1) -- (3,-3,0) -- (2,-2,0) -- cycle;
    \draw (3,-2, 0) -- (3,-3,0) -- (2,-2,0) -- cycle;
    \draw[dashed] (2,-3,-1) -- (3,-2,0);
    \node (cr3) at (2.5,-3.5) {$r=\frac{\sqrt{2}}{2}$};

    % Steinhaus filtration
    \node (steinhaus) at (0.5,-4.5) {Steinhaus Filtration:};
    % d=0
    \draw[fill=black] (-4,-5) circle (1pt);
    \draw[fill=black] (-3,-5) circle (1pt);
    \draw[fill=black] (-3,-6) circle (1pt);
    \draw[fill=black] (-4,-6) circle (1pt);
    \node (st0) at (-3.5,-6.5) {$d_{St}=0$};

    % d=0.757
    \draw[fill=black] (-2,-5) circle (1pt);
    \draw[fill=black] (-1,-5) circle (1pt);
    \draw[fill=black] (-1,-6) circle (1pt);
    \draw[fill=black] (-2,-6) circle (1pt);
    \draw (-2,-5) -- (-1,-5) -- (-1,-6) -- (-2,-6) -- cycle;
    \node (st2) at (-1.5,-6.5) {$d_{St}\approx0.756$};

    % d=0.9
    \draw[fill=black] (0,-5) circle (1pt);
    \draw[fill=black] (1,-5) circle (1pt);
    \draw[fill=black] (1,-6) circle (1pt);
    \draw[fill=black] (0,-6) circle (1pt);
    \draw (0,-5) -- (1,-5) -- (1,-6) -- (0,-6) -- cycle;
    \draw (0,-5) -- (1,-6);
    \draw (1,-5) -- (0,-6);
    \node (st22) at (0.5,-6.5) {$d_{St}\approx0.9$};

    % d=0.935
    \draw[red!60,fill=red!60,opacity=0.5] (2,-6,-1) -- (3,-6,0) -- (2,-5,0) -- cycle;
    \draw[red!60,fill=red!60,opacity=0.5] (3,-5,0) -- (3,-6,0) --(2,-5,0)--cycle;
    %\draw[red!60,fill=red!60,opacity=0.25] (1,-6,-1) -- (2,-6,0) --(2,-5,0)--cycle;

    \draw[fill=black] (2,-6,-1) circle (1pt);
    \draw[fill=black] (3,-6,0) circle (1pt);
    \draw[fill=black] (2,-5,0) circle (1pt);
    \draw[fill=black] (3,-5,0) circle (1pt);
    \draw (2,-6,-1) -- (3,-6,0) -- (2,-5,0) -- cycle;
    \draw (3,-5, 0) -- (3,-6,0) -- (2,-5,0) -- cycle;
    \draw[dashed] (2,-6,-1) -- (3,-5,0);
    \node (cr3) at (2.5,-6.5) {$d_{St}\approx0.935$};

    % d=0.961
    \draw[red!60,fill=red!60] (4,-6,-1) -- (5,-6,0) -- (4,-5,0) -- cycle;
    \draw[red!60,fill=red!60] (5,-5,0) -- (5,-6,0) --(4,-5,0)--cycle;
    %\draw[red!60,fill=red!60] (3,-6,-1) -- (4,-6,0) --(4,-5,0)--cycle;

    \draw[fill=black] (4,-6,-1) circle (1pt);
    \draw[fill=black] (5,-6,0) circle (1pt);
    \draw[fill=black] (4,-5,0) circle (1pt);
    \draw[fill=black] (5,-5,0) circle (1pt);
    \draw (4,-6,-1) -- (5,-6,0) -- (4,-5,0) -- cycle;
    \draw (5,-5, 0) -- (5,-6,0) -- (4,-5,0) -- cycle;
    \draw[dashed] (4,-6,-1) -- (5,-5,0);
    \node (cr4) at (4.5,-6.5) {$d_{St}\approx0.959$};
\end{tikzpicture}


==> images/positivity_ce.tex <==
\begin{tikzpicture}[scale=1.5]
    \pgfmathsetmacro\ya{0}
    \pgfmathsetmacro\yb{0.866}
    \draw[fill=black] (0,\ya) circle (1pt);
    \draw[fill=black] (0.5,\yb) circle (1pt);
    \draw[fill=black] (1,\ya) circle (1pt);
    \draw[fill=black] (1.5,\yb) circle (1pt);
    \draw[fill=black] (2,\ya) circle (1pt);
    \draw[fill=black] (4,\ya) circle (1pt);
    \draw[fill=black] (4.5,\yb) circle (1pt);
    \draw[fill=black] (5,\ya) circle (1pt);
    \draw[fill=black] (5.5,\yb) circle (1pt);
    \draw[fill=black] (6,\ya) circle (1pt);

    \draw (0,\ya) -- (0.5,\yb) -- (1,\ya) -- cycle;
    \draw (1,\ya) -- (1.5,\yb) -- (2,\ya) -- cycle;
    \draw (4,\ya) -- (4.5,\yb) -- (5,\ya) -- cycle;
    \draw (5,\ya) -- (5.5,\yb) -- (6,\ya) -- cycle;
    \draw (0.5,\yb) -- (1.5,\yb);
    \draw (4.5,\yb) -- (5.5,\yb);

    \draw[fill=red,opacity=0.25] (0,\ya) circle (0.52);
    \draw[fill=red,opacity=0.25] (0.5,\yb) circle (0.52);
    \draw[fill=red,opacity=0.25] (1,\ya) circle (0.52);
    \draw[fill=red,opacity=0.25] (1.5,\yb) circle (0.52);
    \draw[fill=red,opacity=0.25] (2,\ya) circle (0.52);
    \draw[fill=red,opacity=0.25] (4,\ya) circle (0.52);
    \draw[fill=red,opacity=0.25] (4.5,\yb) circle (0.52);
    \draw[fill=red,opacity=0.25] (5,\ya) circle (0.52);
    \draw[fill=red,opacity=0.25] (5.5,\yb) circle (0.52);
    \draw[fill=red,opacity=0.25] (6,\ya) circle (0.52);

    \draw (0,\ya) circle (0.52);
    \draw (0.5,\yb) circle (0.52);
    \draw (1,\ya) circle (0.52);
    \draw (1.5,\yb) circle (0.52);
    \draw (2,\ya) circle (0.52);
    \draw (4,\ya) circle (0.52);
    \draw (4.5,\yb) circle (0.52);
    \draw (5,\ya) circle (0.52);
    \draw (5.5,\yb) circle (0.52);
    \draw (6,\ya) circle (0.52);

    % S1 U S1vS1vS1
    \pgfmathsetmacro\ya{-2.5}
    \pgfmathsetmacro\yb{-1.634}
    \draw[fill=black] (0,\ya) circle (1pt);
    \draw[fill=black] (0.5,\yb) circle (1pt);
    \draw[fill=black] (1,\ya) circle (1pt);
    \draw[fill=black] (3,\ya) circle (1pt);
    \draw[fill=black] (3.5,\yb) circle (1pt);
    \draw[fill=black] (4,\ya) circle (1pt);
    \draw[fill=black] (4.5,\yb) circle (1pt);
    \draw[fill=black] (5,\ya) circle (1pt);
    \draw[fill=black] (5.5,\yb) circle (1pt);
    \draw[fill=black] (6,\ya) circle (1pt);

    \draw (0,\ya) -- (0.5,\yb) -- (1,\ya) -- cycle;
    \draw (3,\ya) -- (3.5,\yb) -- (4,\ya) -- cycle;
    \draw (4,\ya) -- (4.5,\yb) -- (5,\ya) -- cycle;
    \draw (5,\ya) -- (5.5,\yb) -- (6,\ya) -- cycle;
    \draw (3.5,\yb) -- (4.5,\yb) -- (5.5,\yb);

    \draw[fill=red,opacity=0.25] (0,\ya) circle (0.52);
    \draw[fill=red,opacity=0.25] (0.5,\yb) circle (0.52);
    \draw[fill=red,opacity=0.25] (1,\ya) circle (0.52);
    \draw[fill=red,opacity=0.25] (3,\ya) circle (0.52);
    \draw[fill=red,opacity=0.25] (3.5,\yb) circle (0.52);
    \draw[fill=red,opacity=0.25] (4,\ya) circle (0.52);
    \draw[fill=red,opacity=0.25] (4.5,\yb) circle (0.52);
    \draw[fill=red,opacity=0.25] (5,\ya) circle (0.52);
    \draw[fill=red,opacity=0.25] (5.5,\yb) circle (0.52);
    \draw[fill=red,opacity=0.25] (6,\ya) circle (0.52);

    \draw (0,\ya) circle (0.52);
    \draw (0.5,\yb) circle (0.52);
    \draw (1,\ya) circle (0.52);
    \draw (3,\ya) circle (0.52);
    \draw (3.5,\yb) circle (0.52);
    \draw (4,\ya) circle (0.52);
    \draw (4.5,\yb) circle (0.52);
    \draw (5,\ya) circle (0.52);
    \draw (5.5,\yb) circle (0.52);
    \draw (6,\ya) circle (0.52);
\end{tikzpicture}

